Factorization of multimeters: a unified view on nonclassical quantum phenomena

Quantum theory exhibits various nonclassical features, such as measurement incompatibility, contextuality, steering, and Bell nonlocality, which distinguish it from classical physics. These phenomena are often studied separately, but they possess deep interconnections. This work introduces a unified mathematical framework based on commuting diagrams that unifies them. By representing collections of measurements (multimeters) as maps to the set of column-stochastic matrices, we show that measurement compatibility and simulability correspond to specific factorizations of these maps through intermediate systems. We apply this framework to put forward connections between different nonclassical notions and provide factorization-based characterizations for steering assemblages and Bell correlations, including a new perspective on the CHSH inequality witnessing measurement incompatibility. We also investigate the symmetric $n$-extensions of multimeters and no-signaling behaviors and connect these extensions to a notion of $n$-wise compatibility and to the existence of $n$-wise LHV models, respectively. Furthermore, we investigate robustness to noise of nonlocal features by examining factorization conditions for maps involving noisy state spaces, providing geometric criteria for when noisy multimeters can be simulated by simpler measurement settings.

==> figures/cube_n_octa.tex <==
\begin{minipage}{0.45\textwidth}
    \begin{tikzpicture}[scale=2]
      \coordinate (A) at (0,0,1);
      \coordinate (B) at (1,0,0.5);
      \coordinate (C) at (0,1,0.5);
      \coordinate (D) at (-1,0,0.5);
      \coordinate (E) at (0,-1,0.5);
      \coordinate (F) at (0,0,0);

      \draw (E) -- (D) -- (F) -- (E);
      \draw[red] (A) -- (B);
      \draw[red] (B) -- (E);
      \draw[red] (A) -- (E);
      \draw[blue] (C) -- (D);
      \draw[blue] (C) -- (A);
      \draw[blue] (D) -- (A);
      \draw[green] (B) -- (F);
      \draw[green] (B) -- (C);
      \draw[green] (F) -- (C);
      
      %\node[left, yshift=-2mm] at (A) {\green{0} \blue{1} \red{1}};
      \node[left, yshift=-2mm] at (A) {$\sigma_{1|1}$};
      \node[black] at (A) {$\bullet$};
      %\node[right] at (B) {\green{1} \blue{0} \red{1}};
      \node[right] at (B) {$\sigma_{1|2}$};
      \node[black] at (B) {$\bullet$};
      %\node[above] at (C) {\green{1} \blue{1} \red{0}};
      \node[above] at (C) {$\sigma_{1|3}$};
      \node[black] at (C) {$\bullet$};
      %\node[left] at (D) {\green{0} \blue{1} \red{0}};
      \node[left] at (D) {$\sigma_{2|2}$};
      \node[black] at (D) {$\bullet$};
      %\node[below] at (E) {\green{0} \blue{0} \red{1}};
      \node[below] at (E) {$\sigma_{2|3}$};
      \node[black] at (E) {$\bullet$};
      %\node[above, right, yshift=1mm] at (F) {\green{1} \blue{0} \red{0}};
      \node[above, right, yshift=1mm] at (F) {$\sigma_{2|1}$};
      \node[black] at (F) {$\bullet$};

      \node at (-.7,.5,.2) {$\blue{N_1}$};
      \node at (.5,.5,0) {$\green{N_3}$};
      \node at (.5,-.7,-.2) {$\red{N_2}$};
    \end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.45\textwidth}
    \begin{tikzpicture}[scale=1.2]
        \draw (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
        \draw (0,0,2) -- (2,0,2) -- (2,2,2) -- (0,2,2) -- cycle;
        \draw (0,0,0) -- (0,0,2);
        \draw (2,0,0) -- (2,0,2);
        \draw (2,2,0) -- (2,2,2);
        \draw (0,2,0) -- (0,2,2);

        \fill[green, opacity=.1] (0,0,2) -- (2,0,2) -- (2,0,0) -- (0,0,0);
        \fill[red, opacity=.1] (0,0,2) -- (2,0,2) -- (2,2,2) -- (0,2,2);
        \fill[blue, opacity=.1] (2,0,2) -- (2,0,0) -- (2,2,0) -- (2,2,2);

        \node[left] at (0,0,0) {$s_4$};
        \node[right] at (2,0,0) {$s_3$};
        \node[left] at (0,0,2) {$s_1$};
        \node[right] at (2,0,2) {$s_2$};
        \node[left] at (0,2,0) {$s_8$};
        \node[right] at (2,2,0) {$s_7$};
        \node[left] at (0,2,2) {$s_5$};
        \node[right] at (2,2,2) {$s_6$};
    \end{tikzpicture}
\end{minipage}


==> figures/isomorphisms-on-square.tex <==
\begin{tikzpicture}

    \draw[thick, blue] (0,0) rectangle (4,4);
    

    \node[below] at (0,0) {$\varphi_1$};
    \node[below] at (4,0) {$\varphi_2$};
    \node[above] at (4,4) {$\varphi_3$};
    \node[above] at (0,4) {$\varphi_4$};
    

    \draw[<->, thick,green] (.3,.3) -- (3.7,3.7);
    \node[right, green] at (2.2,2){$Q_1$};
    
    \draw[<->, thick,orange] (.3,3.7) -- (3.7,.3);
    \node[left, orange] at (1.8,2){$Q_2$};

    \draw[<->, thick] (-0.8,0) -- (-0.8,4);
    \node at (-1.2,2) {$S_2$};
    \draw[<->, thick] (4.8,0) -- (4.8,4);
    \node at (5.2,2) {$S_2$};
    \draw[<->, thick] (0,-0.8) -- (4, -0.8);
    \node at (2,-.5) {$S_1$};
    \draw[<->, thick] (0,4.8) -- (4, 4.8);
    \node at (2,4.5) {$S_1$};
\end{tikzpicture}
